A Broad Comparative Evaluation of x86-64 Binary Rewriters

Binary rewriting is a rapidly-maturing technique for modifying software for instrumentation, customization, optimization, and hardening without access to source code. Unfortunately, the practical applications of binary rewriting tools are often unclear to users because their limitations are glossed over in the literature. This, among other challenges, has prohibited the widespread adoption of these tools. To address this shortcoming, we collect ten popular binary rewriters and assess their generality across a broad range of input binary classes and the functional reliability of the resulting rewritten binaries. Additionally, we evaluate the performance of the rewriters themselves as well as the rewritten binaries they produce. The goal of this broad evaluation is to establish a shared context for future research and development of binary rewriting tools by providing a state of the practice for their capabilities. To support potential binary rewriter users, we also identify input binary features that are predictive of tool success and show that a simple decision tree model can accurately predict whether a particular tool can rewrite a target binary. The binary rewriters, our corpus of 3344 sample binaries, and the evaluation infrastructure itself are all freely available as open-source software.

==> Listings/ddisasm.tex <==
\begin{lstlisting}[language=Python]
def ddisasm_tree(note.abi_tag, interp, strip, rela.plt, pi):
  if not note.abi_tag:
    if not interp:
      if strip:
        if interp:
          return {'FAIL': 50.0, 'PASS': 112.0}
        else: # not interp
          return {'FAIL': 37.0, 'PASS': 33.0}
      else: # not strip
        return {'FAIL': 12.0, 'PASS': 0.0}
    else: # interp
      if rela.plt:
        if interp:
          return {'FAIL': 47.0, 'PASS': 910.0}
        else: # not interp
          return {'FAIL': 92.0, 'PASS': 368.0}
      else: # not rela.plt
        return {'FAIL': 10.0, 'PASS': 0.0}
  else: # note.abi_tag
    if not strip:
      return {'FAIL': 53.0, 'PASS': 0.0}
    else: # strip
      if not interp:
        if interp:
          return {'FAIL': 64.0, 'PASS': 11.0}
        else: # not interp
          return {'FAIL': 22.0, 'PASS': 3.0}
      else: # interp
        if not pi:
          if interp:
            return {'FAIL': 215.0, 'PASS': 168.0}
          else: # not interp
            return {'FAIL': 82.0, 'PASS': 38.0}
        else: # pi
          return {'FAIL': 0.0, 'PASS': 15.0}
\end{lstlisting}


==> Listings/e9patch.tex <==
\begin{lstlisting}[language=Python]
def e9patch_tree(pi, note.gnu.build_id, got.plt, interp, strip, note.abi_tag, rela.plt):
  if not pi:
    if note.gnu.build_id:
      return {'FAIL': 723.0, 'PASS': 0.0}
    else: # not note.gnu.build_id
      if got.plt:
        if not note.gnu.build_id:
          if interp:
            return {'FAIL': 3.0, 'PASS': 0.0}
          else: # not interp
            return {'FAIL': 39.0, 'PASS': 6.0}
        else: # note.gnu.build_id
          return {'FAIL': 13.0, 'PASS': 0.0}
      else: # not got.plt
        if not note.gnu.build_id:
          if interp:
            return {'FAIL': 46.0, 'PASS': 0.0}
          else: # not interp
            return {'FAIL': 160.0, 'PASS': 7.0}
        else: # note.gnu.build_id
          return {'FAIL': 58.0, 'PASS': 0.0}
  else: # pi
    if not interp:
      if interp:
        if strip:
          if got.plt:
            if not note.gnu.build_id:
              return {'FAIL': 2.0, 'PASS': 3.0}
            else: # note.gnu.build_id
              return {'FAIL': 9.0, 'PASS': 1.0}
          else: # not got.plt
            if not note.gnu.build_id:
              return {'FAIL': 31.0, 'PASS': 32.0}
            else: # note.gnu.build_id
              return {'FAIL': 22.0, 'PASS': 22.0}
        else: # not strip
          return {'FAIL': 0.0, 'PASS': 15.0}
      else: # not interp
        if note.abi_tag:
          if got.plt:
            return {'FAIL': 23.0, 'PASS': 1.0}
          else: # not got.plt
            if not note.gnu.build_id:
              return {'FAIL': 96.0, 'PASS': 21.0}
            else: # note.gnu.build_id
              return {'FAIL': 6.0, 'PASS': 2.0}
        else: # not note.abi_tag
          return {'FAIL': 53.0, 'PASS': 0.0}
    else: # interp
      if got.plt:
        if not rela.plt:
          return {'FAIL': 12.0, 'PASS': 0.0}
        else: # rela.plt
          if interp:
            return {'FAIL': 17.0, 'PASS': 15.0}
          else: # not interp
            return {'FAIL': 51.0, 'PASS': 48.0}
      else: # not got.plt
        if note.abi_tag:
          if not note.gnu.build_id:
            if interp:
              return {'FAIL': 0.0, 'PASS': 47.0}
            else: # not interp
              return {'FAIL': 80.0, 'PASS': 501.0}
          else: # note.gnu.build_id
            return {'FAIL': 35.0, 'PASS': 132.0}
        else: # not note.abi_tag
          return {'FAIL': 10.0, 'PASS': 0.0}
\end{lstlisting}


==> Listings/mctoll.tex <==
\begin{lstlisting}[language=Python]
def mctoll_tree(note.abi_tag, strip, pi, got.plt,
                data.rel.ro, symtab, note.gnu.build_id):
  if note.abi_tag:
    return {'FAIL': 1672.0, 'PASS': 0.0}
  else: # not note.abi_tag
    if strip:
      if pi:
        if not got.plt:
          if data.rel.ro:
            if not symtab:
              return {'FAIL': 5.0, 'PASS': 6.0}
            else: # symtab
              return {'FAIL': 3.0, 'PASS': 0.0}
          else: # not data.rel.ro
            if symtab:
              return {'FAIL': 21.0, 'PASS': 4.0}
            else: # not symtab
              return {'FAIL': 3.0, 'PASS': 0.0}
        else: # got.plt
          return {'FAIL': 17.0, 'PASS': 0.0}
      else: # not pi
        if symtab:
          if got.plt:
            return {'FAIL': 21.0, 'PASS': 0.0}
          else: # not got.plt
            if not note.gnu.build_id:
              return {'FAIL': 98.0, 'PASS': 6.0}
            else: # note.gnu.build_id
              return {'FAIL': 80.0, 'PASS': 3.0}
        else: # not symtab
          return {'FAIL': 69.0, 'PASS': 0.0}
    else: # not strip
      return {'FAIL': 334.0, 'PASS': 0.0}

\end{lstlisting}


==> Listings/retrowrite.tex <==
\begin{lstlisting}[language=Python]
def retrowrite_tree(note.gnu.build_id, pi, got.plt,
                    note.abi_tag, rela.plt,
                    data.rel.ro,interp):
  if note.gnu.build_id:
    if not pi:
      return {'FAIL': 531.0, 'PASS': 0.0}
    else: # pi
      if got.plt:
        return {'FAIL': 169.0, 'PASS': 0.0}
      else: # not got.plt
        if note.abi_tag:
          if not note.abi_tag:
            if rela.plt:
              if data.rel.ro:
                return {'FAIL': 36.0, 'PASS': 50.0}
              else: # not data.rel.ro
                return {'FAIL': 78.0, 'PASS': 64.0}
            else: # not rela.plt
              return {'FAIL': 8.0, 'PASS': 0.0}
          else: # note.abi_tag
            if not data.rel.ro:
              return {'FAIL': 64.0, 'PASS': 32.0}
            else: # data.rel.ro
              return {'FAIL': 11.0, 'PASS': 0.0}
        else: # not note.abi_tag
          if interp:
            return {'FAIL': 11.0, 'PASS': 0.0}
          else: # not interp
            if not rela.plt:
              return {'FAIL': 82.0, 'PASS': 36.0}
            else: # rela.plt
              return {'FAIL': 4.0, 'PASS': 0.0}
  else: # not note.gnu.build_id
    return {'FAIL': 1166.0, 'PASS': 0.0}

\end{lstlisting}


==> Listings/zipr.tex <==
\begin{lstlisting}[language=Python]
def zipr_tree(got.plt, interp, pi, rela.plt,
              note.gnu.build_id, note.abi_tag,
              strip):
  if not got.plt:
    if got.plt:
      if interp:
        if not interp:
          return {'FAIL': 19.0, 'PASS': 114.0}
        else: # interp
          return {'FAIL': 17.0, 'PASS': 113.0}
      else: # not interp
        if not pi:
          return {'FAIL': 30.0, 'PASS': 103.0}
        else: # pi
          return {'FAIL': 26.0, 'PASS': 108.0}
    else: # not got.plt
      if interp:
        if not pi:
          return {'FAIL': 10.0, 'PASS': 26.0}
        else: # pi
          return {'FAIL': 7.0, 'PASS': 24.0}
      else: # not interp
        if pi:
          if rela.plt:
            return {'FAIL': 14.0, 'PASS': 0.0}
          else: # not rela.plt
            if not note.gnu.build_id:
              if not pi:
                return {'FAIL': 29.0, 'PASS': 5.0}
              else: # pi
                return {'FAIL': 21.0, 'PASS': 10.0}
            else: # note.gnu.build_id
              return {'FAIL': 13.0, 'PASS': 0.0}
        else: # not pi
          return {'FAIL': 0.0, 'PASS': 15.0}
  else: # got.plt
    if not pi:
      if interp:
        if got.plt:
          if not note.abi_tag:
            if not note.gnu.build_id:
              return {'FAIL': 4.0, 'PASS': 10.0}
            else: # note.gnu.build_id
              return {'FAIL': 11.0, 'PASS': 76.0}
          else: # note.abi_tag
            if not note.gnu.build_id:
              return {'FAIL': 0.0, 'PASS': 14.0}
            else: # note.gnu.build_id
              return {'FAIL': 7.0, 'PASS': 29.0}
        else: # not got.plt
          return {'FAIL': 0.0, 'PASS': 16.0}
      else: # not interp
        if not note.abi_tag:
          if not strip:
            if got.plt:
              if not note.gnu.build_id:
                return {'FAIL': 41.0, 'PASS': 133.0}
              else: # note.gnu.build_id
                return {'FAIL': 10.0, 'PASS': 45.0}
            else: # not got.plt
              if not note.gnu.build_id:
                return {'FAIL': 23.0, 'PASS': 43.0}
              else: # note.gnu.build_id
                return {'FAIL': 41.0, 'PASS': 34.0}
          else: # strip
            return {'FAIL': 21.0, 'PASS': 0.0}
        else: # note.abi_tag
          if got.plt:
            if not strip:
              if not note.gnu.build_id:
                return {'FAIL': 63.0, 'PASS': 55.0}
              else: # note.gnu.build_id
                return {'FAIL': 31.0, 'PASS': 27.0}
            else: # strip
              return {'FAIL': 4.0, 'PASS': 0.0}
          else: # not got.plt
            if rela.plt:
              return {'FAIL': 6.0, 'PASS': 0.0}
            else: # not rela.plt
              if not note.gnu.build_id:
                return {'FAIL': 32.0, 'PASS': 9.0}
              else: # note.gnu.build_id
                return {'FAIL': 30.0, 'PASS': 6.0}
    else: # pi
      if not note.gnu.build_id:
        if note.abi_tag:
          return {'FAIL': 30.0, 'PASS': 0.0}
        else: # not note.abi_tag
          if got.plt:
            if not note.abi_tag:
              if interp:
                return {'FAIL': 13.0, 'PASS': 1.0}
              else: # not interp
                return {'FAIL': 134.0, 'PASS': 39.0}
            else: # note.abi_tag
              if interp:
                return {'FAIL': 8.0, 'PASS': 3.0}
              else: # not interp
                return {'FAIL': 98.0, 'PASS': 21.0}
          else: # not got.plt
            if interp:
              return {'FAIL': 0.0, 'PASS': 9.0}
            else: # not interp
              if not note.abi_tag:
                return {'FAIL': 40.0, 'PASS': 22.0}
              else: # note.abi_tag
                return {'FAIL': 37.0, 'PASS': 7.0}
      else: # note.gnu.build_id
        return {'FAIL': 355.0, 'PASS': 0.0}
\end{lstlisting}

